CAP: Codebook-Aligned Prediction for Tokenized Robot Policies

Action tokenization converts continuous robot actions into discrete symbols that can be modeled autoregressively. However, existing tokenizer-based policies typically ignore the tokenizer's learned latent code structure: after tokenization, the policy treats tokens as unrelated class indices and learns a new classifier from scratch. We show that this discarded structure is valuable. We introduce Codebook-Aligned Prediction (CAP), a method that directly reuses the tokenizer's code vectors as policy class prototypes while leaving the tokenizer and policy backbone otherwise unchanged. Across four quantizer families, three simulation benchmarks, and two real-robot tasks, CAP consistently improves task success over standard token classification heads while holding the tokenizer (and therefore its reconstruction quality) fixed. Our analysis further shows that these gains are not explained by higher token accuracy or changes in the policy head alone. Instead, reusing the tokenizer codebook provides the policy with valuable information about the tokenizer's learned latent structure across tokens, making token prediction errors more benign in action space and improving the representations learned by the policy backbone. These results suggest that action tokenizers learn useful action-aware latent structure beyond discrete targets that should be preserved when training downstream policies.

==> figures/analysis/styles_viz.tex <==
% Extra styles for the redesigned analysis figures. Safe to input after
% styles.tex; guards against double definition.
\ifdefined\analysisplots\else\input{figures/analysis/styles}\fi

\pgfplotsset{
  % --- banded encoding: line = mean of S and L, band = S--L range ---
  band mean/.style={line width=0.85pt,mark size=1.35pt},
  pooled axis/.style={
    analysis axis,
    width=0.272\textwidth,height=0.165\textwidth,
  },
  % coarser dashes so S/L stays legible at print size
  analysis Lx/.style={dash pattern=on 3.1pt off 1.7pt,mark options={solid,fill=white}},
  analysis MH/.style={dash pattern=on 3.1pt off 1.7pt,mark options={solid,fill=white}},
  % --- geometry figure ---
  geo axis/.style={
    analysis axis,
    width=0.365\columnwidth,height=0.34\columnwidth,
  },
  geo code/.style={color=analysisFRZ},
  geo head/.style={color=analysisBase},
}

% Bands for one predictor: #1 file, #2 column prefix, #3 color, #4 unique id
\newcommand{\analysisband}[4]{%
  \addplot[draw=none,name path=#4s,forget plot] table[x=x,y=#2_s]{#1};
  \addplot[draw=none,name path=#4l,forget plot] table[x=x,y=#2_l]{#1};
  \addplot[#3!30,fill opacity=0.62,forget plot] fill between[of=#4s and #4l];
}
% Mean lines drawn after all bands so they stay on top.
\newcommand{\analysismean}[3]{%
  \addplot[color=#2,band mean,mark=#3,forget plot]
    table[x=x,y expr=(\thisrow{cbmean_a}+\thisrow{cbmean_b})/2]{#1};
}
\newcommand{\analysisbandpanel}[2]{%
  \analysisband{#1}{baseline}{analysisBase}{#2A}%
  \analysisband{#1}{cbfrz}{analysisFRZ}{#2B}%
  \analysisband{#1}{cbft}{analysisFT}{#2C}%
  \addplot[color=analysisBase,band mean,mark=*,forget plot]
    table[x=x,y expr=(\thisrow{baseline_s}+\thisrow{baseline_l})/2]{#1};
  \addplot[color=analysisFRZ,band mean,mark=triangle*,forget plot]
    table[x=x,y expr=(\thisrow{cbfrz_s}+\thisrow{cbfrz_l})/2]{#1};
  \addplot[color=analysisFT,band mean,mark=diamond*,forget plot]
    table[x=x,y expr=(\thisrow{cbft_s}+\thisrow{cbft_l})/2]{#1};
}
\newcommand{\analysisbandlegend}[1]{%
  \addlegendimage{color=analysisBase,band mean,mark=*}\addlegendentry{Baseline}%
  \addlegendimage{color=analysisFRZ,band mean,mark=triangle*}\addlegendentry{\textsc{CAP-frz}}%
  \addlegendimage{color=analysisFT,band mean,mark=diamond*}\addlegendentry{\textsc{CAP-ft}}%
  \pgfplotsset{legend to name=#1}%
}
% Six-line pooled panel reusing the original series styles but coarser dashes
\newcommand{\pooledplots}[1]{%
  \addplot[analysis Base,analysis S,forget plot] table[x=x,y=baseline_s]{#1};
  \addplot[analysis Base,analysis Lx,forget plot] table[x=x,y=baseline_l]{#1};
  \addplot[analysis FRZ,analysis S,forget plot] table[x=x,y=cbfrz_s]{#1};
  \addplot[analysis FRZ,analysis Lx,forget plot] table[x=x,y=cbfrz_l]{#1};
  \addplot[analysis FT,analysis S,forget plot] table[x=x,y=cbft_s]{#1};
  \addplot[analysis FT,analysis Lx,forget plot] table[x=x,y=cbft_l]{#1};
}
\newcommand{\pooledlegend}[1]{%
  \addlegendimage{analysis Base,analysis S}\addlegendentry{Baseline}%
  \addlegendimage{analysis FRZ,analysis S}\addlegendentry{\textsc{CAP-frz}}%
  \addlegendimage{analysis FT,analysis S}\addlegendentry{\textsc{CAP-ft}}%
  \addlegendimage{black,analysis S,line width=0.75pt,mark=none}\addlegendentry{S}%
  \addlegendimage{black,analysis Lx,line width=0.75pt,mark=none}\addlegendentry{L}%
  \pgfplotsset{legend to name=#1}%
}

% ---- round 2: light/dark hue pairs (no bands anywhere) ----
\definecolor{analysisBaseL}{RGB}{86,180,233}
\definecolor{analysisFRZL}{RGB}{102,197,160}
\definecolor{analysisFTL}{RGB}{233,166,201}
\pgfplotsset{
  v4 line/.style={line width=0.8pt,mark size=1.2pt},
  split axis/.style={
    analysis axis,
    width=0.0865\textwidth,height=0.115\textwidth,
    title style={font=\scriptsize,yshift=-3pt},
  },
  nb axis/.style={
    analysis axis,
    width=0.195\textwidth,height=0.13\textwidth,
  },
}
% Six individually colored solid lines: dark = S (filled), light = L (open)
\newcommand{\vfourplots}[1]{%
  \addplot[v4 line,color=analysisBase,mark=*,forget plot] table[x=x,y=baseline_s]{#1};
  \addplot[v4 line,color=analysisBaseL,mark=*,mark options={fill=white},forget plot] table[x=x,y=baseline_l]{#1};
  \addplot[v4 line,color=analysisFRZ,mark=triangle*,forget plot] table[x=x,y=cbfrz_s]{#1};
  \addplot[v4 line,color=analysisFRZL,mark=triangle*,mark options={fill=white},forget plot] table[x=x,y=cbfrz_l]{#1};
  \addplot[v4 line,color=analysisFT,mark=diamond*,forget plot] table[x=x,y=cbft_s]{#1};
  \addplot[v4 line,color=analysisFTL,mark=diamond*,mark options={fill=white},forget plot] table[x=x,y=cbft_l]{#1};
}
\newcommand{\vfourlegend}[1]{%
  \addlegendimage{v4 line,color=analysisBase,mark=*}\addlegendentry{Baseline-S}%
  \addlegendimage{v4 line,color=analysisBaseL,mark=*,mark options={fill=white}}\addlegendentry{Baseline-L}%
  \addlegendimage{v4 line,color=analysisFRZ,mark=triangle*}\addlegendentry{\textsc{CAP-frz}-S}%
  \addlegendimage{v4 line,color=analysisFRZL,mark=triangle*,mark options={fill=white}}\addlegendentry{\textsc{CAP-frz}-L}%
  \addlegendimage{v4 line,color=analysisFT,mark=diamond*}\addlegendentry{\textsc{CAP-ft}-S}%
  \addlegendimage{v4 line,color=analysisFTL,mark=diamond*,mark options={fill=white}}\addlegendentry{\textsc{CAP-ft}-L}%
  \pgfplotsset{legend to name=#1}%
}
\newcommand{\splitlegend}[1]{%
  \addlegendimage{analysis Base,analysis S}\addlegendentry{Baseline-\textsc{SH}}%
  \addlegendimage{analysis Base,analysis MH}\addlegendentry{Baseline-\textsc{MH}}%
  \addlegendimage{analysis FRZ,analysis S}\addlegendentry{\textsc{CAP-frz}}%
  \addlegendimage{analysis FT,analysis S}\addlegendentry{\textsc{CAP-ft}}%
  \pgfplotsset{legend to name=#1}%
}

